VLA-Scope: Shift-Aware Failure Prediction for Vision-Language-Action Models

Vision-language-action (VLA) models map visual observations and natural-language instructions to robotic actions, but distribution shifts can compromise their reliability. Because these models may still succeed under out-of-distribution (OOD) conditions, detecting OOD inputs alone is insufficient to predict execution failure. In this paper, we introduce VLA-Scope, a two-stage framework that combines input-shift characterization with execution history to predict failure during OOD rollouts. The first stage uses pooled image and language representations to detect OOD inputs and classify their shift categories. For inputs flagged as OOD, the second stage combines the predicted category, action-prefix features, and execution progress features. A logistic regression model shared across shift categories updates failure risk as execution proceeds. We evaluate the framework with OpenVLA on ten LIBERO-Spatial tasks using leave-one-group-out cross-validation. OOD detection achieves a ROC-AUC of 0.9454, and shift classification achieves 91% accuracy. Evaluated independently of the OOD gate on all 1,400 OOD rollouts, the failure predictor achieves a ROC-AUC of 0.8497 after 60 executed actions, compared with 0.7906 without execution progress features. It also achieves a higher ROC-AUC than the evaluated ActProbe and SAFE-MLP baselines. These results suggest that combining action features with temporally aggregated execution step representations improves failure prediction under input shifts.

==> figures/overview-figure.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,
  every node/.style={
    font=\sffamily\fontsize{11}{12.5}\selectfont,
    text=Vnavy,align=center,inner sep=1pt
  },
  heading/.style={
    font=\sffamily\bfseries\fontsize{12}{13.5}\selectfont
  },
  smalltext/.style={
    font=\sffamily\fontsize{10}{11.5}\selectfont
  },
  flow/.style={
    draw=Vline,line width=.95pt,
    -{Latex[length=2.6mm,width=2.1mm]},
    rounded corners=1.5pt
  },
  wire/.style={
    draw=Vline,line width=.95pt,rounded corners=1.5pt
  },
  process/.style={
    draw=Vline,fill=Vline!7,line width=.8pt,
    rounded corners=3pt,minimum height=.8cm
  }
]

\path[
  draw=Vblue!55,fill=Vblue!2,
  line width=.65pt,rounded corners=8pt
] (.2,11.85) rectangle (27.8,14.95);

\VHeaderBox{0}{0}{12}{10.95}{Vblue}{1.55}{1.3pt}
\VHeaderBox{12.25}{0}{28}{10.95}{Vteal}{1.55}{1.3pt}

\fill[Vnavy] (.80,10.25) circle[radius=.55];
\node[
  text=white,
  font=\sffamily\bfseries\fontsize{27}{28}\selectfont
] at (.80,10.25) {1};

\node[
  anchor=west,
  font=\sffamily\bfseries\fontsize{18}{20}\selectfont
] at (1.75,10.35) {OOD Characterizer};
\node[heading,anchor=west] at (1.75,9.73)
  {At initialization};

\fill[Vdarkteal] (13.08,10.25) circle[radius=.55];
\node[
  text=white,
  font=\sffamily\bfseries\fontsize{27}{28}\selectfont
] at (13.08,10.25) {2};

\node[
  anchor=west,
  font=\sffamily\bfseries\fontsize{18}{20}\selectfont
] at (14.08,10.35)
  {Failure Risk Predictor};
\node[heading,anchor=west] at (14.08,9.73)
  {During execution $\cdot$ $k\geq 10$};

\node[heading] at (5.50,14.52)
  {Observation + instruction};

\path[
  draw=Vblue!85,fill=white,
  rounded corners=4pt,line width=.7pt
] (2.80,12.75) rectangle (5.20,14.04);

\fill[Vgold] (4.67,13.62) circle[radius=.22];
\fill[Vblue!43]
  (2.96,12.91) -- (3.42,13.56) -- (3.82,13.12)
  -- (4.16,13.46) -- (4.83,12.91) -- cycle;
\fill[Vblue!28]
  (4.40,12.91) -- (4.79,13.26)
  -- (5.05,12.91) -- cycle;

\path[
  draw=Vline!80,fill=white,
  rounded corners=3pt,line width=.7pt
]
  (5.52,14.02) -- (8.35,14.02)
  -- (8.35,12.82) -- (6.15,12.82)
  -- (5.82,12.59) -- (5.82,12.82)
  -- (5.52,12.82) -- cycle;

\node[inner sep=0pt] at (6.935,13.42)
  {\resizebox{2.30cm}{!}{%
    \shortstack[l]{Put the black bowl\\on the plate.}%
  }};

\node[
  process,minimum width=2.85cm,minimum height=1.2cm,
  font=\sffamily\bfseries\fontsize{18}{20}\selectfont
] (vla) at (12.0,13.54) {VLA};

\draw[flow] (8.95,13.54) -- (10.18,13.54);
\draw[flow] (13.80,13.54) -- (14.90,13.54);

\node[heading] at (16.96,14.10) {Action};
\foreach \i/\c in {0/Vblue,1/Vaqua,2/Vteal,3/Vgold,4/Vorange,5/Vpurple,6/Vpink}{
  \VToken{15.42+.46*\i}{13.13}{.30}{.53}{\c}
}
\draw[flow] (19.08,13.54) -- (20.16,13.54);



\draw[flow]
  (24.33,12.27) -- (24.33,12.10)
  -- (4.50,12.10) -- (4.50,12.62);
\node[smalltext,anchor=south] at (14.25,12.14)
  {};

\node[heading] at (23.68,14.52) {Execution};
\begin{scope}[shift={(21.65,12.43)}]
  \path[draw=Vnavy,fill=Vblue!28,line width=.8pt]
    (.22,.15) rectangle (.67,.80);

  \draw[draw=Vnavy,line width=9pt,line cap=round]
    (.45,.80) -- (1.35,1.49) -- (2.20,1.04);
  \draw[draw=Vblue!48,line width=6.7pt,line cap=round]
    (.45,.80) -- (1.35,1.49) -- (2.20,1.04);

  \foreach \p in {(.45,.80),(1.35,1.49),(2.20,1.04)} {
    \filldraw[
      fill=Vblue!55,draw=Vnavy,line width=.8pt
    ] \p circle[radius=.17];
  }
  \draw[draw=Vnavy,line width=.7pt]
    (.45,.80) circle[radius=.075];

  \draw[draw=Vnavy,line width=3pt]
    (2.28,1.03) -- (2.49,1.00) -- (2.63,.84)
    (2.24,.94) -- (2.24,.75) -- (2.43,.63);
  \draw[draw=Vblue!55,line width=1.4pt]
    (2.28,1.03) -- (2.49,1.00) -- (2.63,.84)
    (2.24,.94) -- (2.24,.75) -- (2.43,.63);

  \path[draw=Vnavy,fill=Vdarkteal!70,line width=.8pt]
    (-.02,-.02) rectangle (.89,.24);

  \path[draw=Vline,fill=Vline!15,line width=.8pt]
    (2.10,-.15) rectangle (2.18,.18)
    (3.66,-.15) rectangle (3.74,.18)
    (1.95,.18) rectangle (3.90,.38);

  \path[
    draw=Vnavy,fill=Vdarkteal!65,
    rounded corners=1pt,line width=.7pt
  ] (2.72,.40) rectangle (3.17,.70);
\end{scope}

\draw[flow,draw=blue!85!cyan,line width=1.25pt]
  (vla.south) -- (12.0,11.48)
  -- (11.58,11.48) -- (11.58,10.98);
\node[
  anchor=east,text=blue!85!cyan,
  font=\sffamily\bfseries\fontsize{10.5}{12}\selectfont
] at (11.42,11.47) {Initial representation};

\draw[flow,draw=Vdarkteal,line width=1.25pt]
  (17.28,12.95) -- (17.28,11.65)
  -- (22.40,11.65) -- (22.40,10.98);

\node[
  anchor=west,
  text=Vdarkteal,
  font=\sffamily\bfseries\fontsize{10.5}{12}\selectfont
] at (22.65,11.25) {Executed actions};

\node[heading,anchor=west] at (.55,8.68) {Image};
\foreach \i in {0,...,3} {
  \VToken{.55+.50*\i}{7.80}{.46}{.46}{Vblue}
}
\node at (2.83,8.02) {$\cdots$};
\draw[flow] (3.28,8.02) -- (4.06,8.02);

\node[heading,anchor=west] at (.55,7.16) {Text};
\foreach \i in {0,...,3} {
  \VToken{.55+.50*\i}{6.30}{.46}{.46}{Vpurple}
}
\node at (2.83,6.52) {$\cdots$};
\draw[flow] (3.28,6.52) -- (4.06,6.52);

\path[draw=Vline,fill=Vline!9,line width=.85pt]
  (4.20,8.55) -- (6.30,8.08)
  -- (6.30,6.80) -- (4.20,6.31) -- cycle;

\node[
  inner sep=0pt,
  font=\sffamily\bfseries\fontsize{11}{12.5}\selectfont
] at (5.25,7.43)
  {\resizebox{1.75cm}{!}{\shortstack{Pool +\\concatenate}}};

\draw[flow] (6.46,7.43) -- (7.30,7.43);

\foreach \i/\c in {0/Vpurple,1/Vpurple,2/Vaqua,3/Vblue,4/Vblue}{
  \VToken{7.46}{6.25+.46*\i}{.50}{.46}{\c}
}
\node[
  anchor=west,align=left,
  font=\sffamily\bfseries\fontsize{11.5}{13}\selectfont
] at (8.40,7.62) {Initial\\representation};

\draw[wire] (5.55,6.62) -- (5.55,5.50);
\draw[flow] (5.55,5.50) -- (3.03,5.50) -- (3.03,5.03);
\draw[flow] (5.55,5.50) -- (9.00,5.50) -- (9.00,5.03);

\VHeaderBox{.50}{2.25}{5.55}{4.95}{Vblue}{.70}{.85pt}
\node[heading] at (3.03,4.59) {ID/OOD};

\draw[draw=Vnavy,line width=.9pt]
  (2.74,2.55) -- (3.28,4.03);

\foreach \p in {
  (2.13,2.78),(2.47,3.17),(2.18,3.53),(2.65,3.86)
}{
  \fill[Vblue] \p circle[radius=.08];
}
\foreach \p in {
  (3.58,2.93),(3.97,3.13),(3.68,3.49),
  (4.13,3.52),(3.94,3.98)
}{
  \fill[Vorange] \p circle[radius=.08];
}

\draw[flow] (3.03,2.20) -- (3.03,1.65);
\node[
  draw=Vblue!80,fill=Vblue!12,line width=.7pt,
  rounded corners=4pt,minimum width=4.45cm,
  minimum height=.84cm,heading
] at (3.03,1.12) {Enable risk if OOD};

\VHeaderBox{6.40}{1.85}{11.60}{4.95}{Vorange}{.70}{.85pt}
\node[heading] at (9.00,4.59) {OOD type};

\foreach \i in {0,...,6} {
  \ifnum\i=5\relax
    \VToken{6.82+.63*\i}{3.35}{.47}{.47}{Vorange}
    \node[
      text=Vorange,
      font=\sffamily\bfseries\fontsize{11}{12.5}\selectfont
    ] at ({7.055+.63*\i},3.09) {1};
  \else
    \VToken{6.82+.63*\i}{3.35}{.47}{.47}{Vblue}
    \node at ({7.055+.63*\i},3.09) {0};
  \fi
}

\node[
  font=\sffamily\bfseries\fontsize{11}{12.5}\selectfont
] at (9.00,2.65) {Predicted type $\cdot$ 7D one-hot};
\node[smalltext] at (9.00,2.15) {Fixed during rollout};


\begin{scope}[xshift=8cm,xscale=.70]
\node[heading] at (19.95,8.98)
  {Action prefix \quad $a_1\cdots a_k$};

\foreach \i/\c in {0/Vblue,1/Vaqua,2/Vgold,3/Vorange} {
  \VToken{17.90+.76*\i}{8.03}{.36}{.54}{\c}
}
\node[font=\sffamily\fontsize{19}{20}\selectfont]
  at (21.28,8.28) {$\cdots$};

\draw[wire] (20.01,7.97) -- (20.01,7.74);
\draw[wire] (15.025,7.74) -- (25.09,7.74);
\foreach \x in {15.025,20.005,25.09} {
  \draw[flow] (\x,7.74) -- (\x,7.22);
}

\VHeaderBox{12.75}{4.60}{17.30}{7.15}{Vblue}{.60}{.65pt}
\VHeaderBox{17.64}{4.60}{22.37}{7.15}{Vteal}{.60}{.65pt}
\VHeaderBox{22.73}{4.60}{27.45}{7.15}{Vorange}{.60}{.65pt}

\node[font=\sffamily\bfseries\fontsize{11}{12.5}\selectfont] at (15.025,6.85) {Magnitude $\cdot$ 6D};

\VToken{14.15}{5.33}{.46}{.46}{Vblue}
\VToken{14.15}{5.79}{.46}{.46}{Vblue}

\draw[<->,>=Latex,draw=Vnavy,line width=.85pt]
  (15.00,5.33) -- (15.00,6.25);
\node[font=\fontsize{18}{20}\selectfont]
  at (15.78,5.78) {$\lvert\,\cdot\,\rvert$};
\node[font=\sffamily\fontsize{9.5}{10.5}\selectfont] at (15.025,4.98) {Translation\\+ rotation};

\node[heading] at (20.005,6.85) {Change $\cdot$ 6D};

\VToken{18.60}{5.33}{.44}{.46}{Vblue}
\VToken{18.60}{5.79}{.44}{.46}{Vblue}
\node[font=\fontsize{19}{20}\selectfont]
  at (19.65,5.78) {$-$};
\VToken{20.16}{5.33}{.44}{.46}{Vteal}
\VToken{20.16}{5.79}{.44}{.46}{Vorange}

\node[font=\fontsize{18}{20}\selectfont]
  at (21.32,5.78) {$\lvert\,\cdot\,\rvert$};
\node[font=\sffamily\fontsize{9.5}{10.5}\selectfont] at (20.005,4.98) {Translation\\+ rotation};

\node[heading] at (25.09,6.85) {Gripper $\cdot$ 2D};

\draw[draw=Vnavy,line width=.85pt]
  (23.35,5.49) -- (23.74,5.49)
  -- (23.74,6.05) -- (24.22,6.05)
  -- (24.22,5.49) -- (24.85,5.49)
  -- (24.85,6.05) -- (25.32,6.05)
  -- (25.32,5.49) -- (25.84,5.49)
  -- (25.84,6.05) -- (26.22,6.05)
  -- (26.22,5.49) -- (26.78,5.49);

\node[font=\sffamily\fontsize{9.5}{10.5}\selectfont] at (25.09,4.98) {Mean +\\switching rate};

\draw[wire]
  (15.025,4.55) -- (15.025,4.28)
  -- (25.09,4.28) -- (25.09,4.55);
\draw[wire] (20.005,4.55) -- (20.005,4.28);
\draw[flow] (19.17,4.28) -- (19.17,4.08);

\node[heading] at (19.17,3.86)
  {Action features $\cdot$ 14D};

\foreach \i in {0,...,13} {
  \ifnum\i<6\relax
    \def\featurecolor{Vblue}
  \else
    \ifnum\i<12\relax
      \def\featurecolor{Vteal}
    \else
      \def\featurecolor{Vorange}
    \fi
  \fi
  \VToken{15.95+.46*\i}{3.20}{.46}{.44}{\featurecolor}
}

\end{scope}
\node[
  process,minimum width=1.35cm,minimum height=.70cm,
  font=\sffamily\bfseries\fontsize{11}{12.5}\selectfont
] (concat) at (15.48,1.74) {Concat};
\node[heading] at (15.48,1.02) {53D};

\draw[flow]
  (21.419,3.14) -- (21.419,2.87)
  -- (15.48,2.87) -- (concat.north);

\node[process,minimum width=2.40cm]
  (standardize) at (17.98,1.74) {Standardize};

\node[
  draw=Vpurple,fill=Vpurple!10,line width=.75pt,
  rounded corners=4pt,
  minimum width=3.14cm,minimum height=1.90cm
] (logreg) at (21.32,1.74) {};

\node at (21.32,2.20) {Shared logistic\\regression};

\fill[white,rounded corners=3pt]
  (20.80,.96) rectangle (21.83,1.68);
\draw[draw=Vred,line width=1pt]
  (20.90,1.06)
  .. controls (21.15,1.06) and (21.29,1.10) .. (21.32,1.31)
  .. controls (21.35,1.53) and (21.51,1.58) .. (21.73,1.58);

\draw[flow] (concat.east) -- (standardize.west);
\draw[flow] (standardize.east) -- (logreg.west);

\path[
  draw=Vblue!80,fill=white,
  line width=.65pt,rounded corners=5pt
] (23.65,.35) rectangle (27.78,3.30);

\node[heading] at (25.715,2.96) {Failure risk};

\draw[
  draw=Vnavy,line width=.75pt,
  -{Latex[length=1.5mm,width=1.1mm]}
] (24.28,1.30) -- (27.53,1.30);
\draw[
  draw=Vnavy,line width=.75pt,
  -{Latex[length=1.5mm,width=1.1mm]}
] (24.28,1.30) -- (24.28,2.64);

\node[smalltext,anchor=east] at (24.13,1.30) {0};
\node[smalltext,anchor=east] at (24.13,2.59) {1};

\draw[draw=Vline!75,densely dashed,line width=.5pt]
  (25.35,1.30) -- (25.35,2.64);
\node[smalltext] at (25.35,.98) {$k=10$};
\node[smalltext] at (25.98,.61) {Executed actions};

\draw[draw=Vred,line width=1pt]
  (25.35,1.48)
  .. controls (25.42,1.52) and (25.48,1.58) .. (25.55,1.64)
  .. controls (25.71,1.79) and (25.90,1.64) .. (26.12,1.93)
  .. controls (26.29,2.13) and (26.45,1.99) .. (26.63,2.16)
  .. controls (26.81,2.34) and (26.98,2.24) .. (27.13,2.42)
  .. controls (27.21,2.49) and (27.30,2.50) .. (27.37,2.53);

\fill[Vred] (27.37,2.53) circle[radius=.035];
\draw[flow] (logreg.east) -- (23.56,1.74);

\draw[flow,draw=Vorange,line width=1.25pt]
  (11.60,2.45) -- (14.25,2.45)
  -- (14.25,1.74) -- (concat.west);


\draw[flow,draw=Vpurple,line width=1.2pt]
  (12.85,12.94) -- (12.85,11.70) -- (14.65,11.70) -- (14.65,10.98);
  \node[
  anchor=west,
  text=Vpurple,
  font=\sffamily\bfseries\fontsize{10.5}{12}\selectfont
] at (14.90,11.25) {Execution-step representation};
\node[heading] at (14.65,8.78) {Execution-step\\representation};
\node[smalltext] at (14.65,8.00) {$h_k\;\cdot\;4096$D};
\draw[flow,draw=Vpurple] (14.65,7.75) -- (14.65,7.08);
\node[process,draw=Vpurple,fill=Vpurple!9,minimum width=2.90cm,minimum height=.95cm]
  (mean) at (14.65,6.58) {Cumulative mean\\Steps $10{:}k$};
\draw[flow,draw=Vpurple] (mean.south) -- (14.65,5.32);
\node[smalltext,anchor=west] at (14.78,5.73) {$\bar h_k$};
\node[process,draw=Vpurple,fill=Vpurple!9,minimum width=2.90cm,minimum height=.95cm]
  (pca) at (14.65,4.82) {Standardize\\+ PCA};
\draw[flow,draw=Vpurple] (pca.south) -- (14.65,4.02);
\foreach \i in {0,...,3} {
  \VToken{14.01+.32*\i}{3.48}{.32}{.43}{Vpurple}
}
\node[heading] at (14.65,3.16) {$r_k\;\cdot\;32$D};
\draw[flow,draw=Vpurple,line width=1.1pt]
  (14.65,2.94) -- (14.65,2.10) -- (concat.north west);
\end{tikzpicture}

